Suffix Tree of Alignment: An Efficient Index for Similar Data

We consider an index data structure for similar strings. The generalized suffix tree can be a solution for this. The generalized suffix tree of two strings $A$ and $B$ is a compacted trie representing all suffixes in $A$ and $B$. It has $|A|+|B|$ leaves and can be constructed in $O(|A|+|B|)$ time. However, if the two strings are similar, the generalized suffix tree is not efficient because it does not exploit the similarity which is usually represented as an alignment of $A$ and $B$. In this paper we propose a space/time-efficient suffix tree of alignment which wisely exploits the similarity in an alignment. Our suffix tree for an alignment of $A$ and $B$ has $|A| + l_d + l_1$ leaves where $l_d$ is the sum of the lengths of all parts of $B$ different from $A$ and $l_1$ is the sum of the lengths of some common parts of $A$ and $B$. We did not compromise the pattern search to reduce the space. Our suffix tree can be searched for a pattern $P$ in $O(|P|+occ)$ time where $occ$ is the number of occurrences of $P$ in $A$ and $B$. We also present an efficient algorithm to construct the suffix tree of alignment. When the suffix tree is constructed from scratch, the algorithm requires $O(|A| + l_d + l_1 + l_2)$ time where $l_2$ is the sum of the lengths of other common substrings of $A$ and $B$. When the suffix tree of $A$ is already given, it requires $O(l_d + l_1 + l_2)$ time.

==> fig1.tex <==
\def\h{-2em}
\begin{tikzpicture}[font=\small,
                    inode/.style={text=black,inner sep=2pt,circle,draw=black},
                    leaf/.style={draw=black,text=black,inner sep=2pt, rectangle}]
    \node[inode] (root) at (3em,0em) {};
    \node[inode] (a) at (-4em,\h) {};
    \node[inode] (b) at (8em,\h) {};

% b-subtree
% d=1
    \draw[dashed] (root) to node[above,midway,sloped] {\texttt{b}} (b);
    \draw[dashed] (b) --+ (-2em,-2em) ;
    \draw[dashed] (b) --+ (+2em,-2em) ;


    \node[inode] (aa) at (-8em,2*\h) {};
    \node[leaf] (ad) at (-4em,2*\h) {};
    \node[inode] (ab) at (2em,2*\h) {};
%     \node[inode] (ba) at (8em,-4em) {};
%     \node[leaf] (bbaabad) at (14em,-4em) {};

    \node[inode] (aaab) at (-11em,3*\h) {};
    \node[inode] (aab) at (-5em,3*\h) {};
    \node[inode] (aba) at (0em,3*\h) {};
    \node[leaf] (abbaabad) at (3em,6*\h) {};

%     \node[inode] (baa) at (6em,-6em) {};
%     \node[leaf] (bad) at (10em,-6em) {};


    \node[inode] (aaba) at (-7em,3.5*\h) {};
    \node[leaf] (aaabaaabbaaba) at (-12em,6*\h) {};
    \node[leaf] (aaabbaaba) at (-10em,6*\h) {};
    \node[leaf] (aabbaaba) at (-8em,6*\h) {};
    \node[leaf] (abad) at (1em,6*\h) {};
    \node[leaf] (aabad) at (-6em,6*\h) {};
    \node[leaf] (abaaabbaabad) at (-1em,6*\h) {};
    \node[leaf] (aabbaabad) at (-4em,6*\h) {};

%     \node[leaf] (baabad) at (7em,-11em) {};
%     \node[leaf] (baaabbaabad) at (5em,-11em) {};


    \draw (root) to node[above,midway,sloped] {\texttt{a}} (a) ;
%     \draw (root) to node[above,midway,sloped] {b} (b);

    \draw (a) to node[above,midway,sloped] {\texttt{a}} (aa) ;
    \draw (a) to node[above,midway,right] {\texttt{\#}} (ad) ;
    \draw (a) to node[above,midway,sloped] {\texttt{b}} (ab);
%     \draw (b) to node[above,midway,sloped] {a} (ba);
%     \draw (b) to node[above,midway,sloped] {baaba\#} (bbaabad);


%     \draw (ba) to node[above,right,near start] {\#} (bad);
%     \draw (ba) to node[above,midway,sloped] {a} (baa);


    \draw (ab) to node[above,midway,sloped] {\texttt{baaba\#}} (abbaabad) ;
    \draw (ab) to node[above,midway,sloped] {\texttt{a}} (aba) ;

    \draw (aa) to node[above,midway,sloped] {\texttt{ab}} (aaab) ;
    \draw (aa) to node[above,midway,sloped] {\texttt{b}} (aab) ;

    \draw (aab) to node[above,midway,sloped] {\texttt{a}} (aaba) ;

    \draw (aba) to node[above,midway,right] {\texttt{\#}} (abad) ;


    \draw (aaab) to node[above,midway,sloped] {\texttt{aaabbaaba\#}} (aaabaaabbaaba);
    \draw (aaab) to node[above,midway,sloped] {\texttt{baaba\#}} (aaabbaaba);
    \draw (aaba) to node[above,midway,sloped] {\texttt{aabbaaba\#}} (aabbaaba);
%     \draw (baa) to node[above,midway,sloped] {ba\#} (baabad) ;
%     \draw (baa) to node[above,midway,sloped] {abbaaba\#} (baaabbaabad) ;

    \draw (aba) to node[above,midway,sloped] {\texttt{aabbaaba\#}} (abaaabbaabad);

     \draw (aab) to node[above,midway,sloped] {\texttt{baaba\#}}(aabbaabad);

     \draw (aaba) to node[above,midway,right] {\texttt{\#}}(aabad);

\end{tikzpicture}


==> fig2.tex <==
\def\h{-2.1em}
\begin{tikzpicture}[font=\small,
                    inode/.style={text=black,inner sep=2pt,circle,draw=black},
                    gleaf/.style={draw=black,fill=gray,text=black,inner sep=2pt, rectangle},
                    leaf/.style={draw=black,text=black,inner sep=2pt, rectangle}]

% d=0
    \node[inode] (root) at (10em,0em) {};

% a-subtree
% d=1
    \node[inode] (a) at (0em,\h) {};
    \draw (root) to node[above,midway,sloped] {\texttt{a}} (a);

% d=2
    \node[inode] (aa) at (-6em,2*\h) {};
    \node[leaf] (ad1) at (-1em,2*\h) {};
    \node[gleaf] (ad2) at (1em,2*\h) {};
    \node[inode] (ab) at (8em,2*\h) {};
    \draw (a) to node[above,midway,sloped] {\texttt{a}} (aa);
    \draw (a) to node[left,midway] {\texttt{\#}} (ad1);
    \draw (a) to node[midway,right] {\texttt{\$}} (ad2);
    \draw (a) to node[above,midway,sloped] {\texttt{b}} (ab);

% d=3
    \node[inode] (aaab) at (-9em,2.75*\h) {};
    \node[inode] (aab) at (-2em,2.75*\h) {};
    \draw (aa) to node[above,midway,sloped] {\texttt{ab}} (aaab);
    \draw (aa) to node[above,sloped,midway] {\texttt{b}} (aab);

    \node[inode] (aba) at (6em,2.75*\h) {};
    \node[inode] (abba) at (11em,2.75*\h) {};
    \draw (ab) to node[above,midway,sloped] {\texttt{a}} (aba);
    \draw (ab) to node[above,sloped,midway] {\texttt{ba}} (abba);

% d=4
    \node[inode] (aaabaa) at (-12em,4*\h) {};
    \node[leaf] (aaabbaabad1) at (-7em,4.5*\h) {};
    \draw (aaab) to node[above,midway,sloped] {\texttt{aa}} (aaabaa);
    \draw (aaab) to node[above,midway,sloped] {\texttt{baaba\#}} (aaabbaabad1);

    \node[inode] (aaba) at (-4em,4*\h) {};
    \node[inode] (aabba) at (0em,4*\h) {};
    \draw (aab) to node[above,midway,sloped] {\texttt{a}} (aaba);
    \draw (aab) to node[above,midway,sloped] {\texttt{ba}} (aabba);

    \node[inode] (abaa) at (4em,4*\h) {};
    \node[leaf] (abad1) at (6em,4*\h) {};
    \node[gleaf] (abad2) at (8em,4*\h) {};
    \draw (aba) to node[above,midway,sloped] {\texttt{a}} (abaa);
    \draw (aba) to node[left,near end] {\texttt{\#}} (abad1);
    \draw (aba) to node[right] {\texttt{\$}} (abad2);

    \node[leaf] (abbaabad1) at (10em,4*\h) {};
    \node[gleaf] (abbabad2) at (12em,4*\h) {};
    \draw (abba) to node[above,midway,sloped] {\texttt{aba\#}} (abbaabad1);
    \draw (abba) to node[above,midway,sloped] {\texttt{ba\$}} (abbabad2);


% d=5
    \node[leaf] (aaabaaabbaabad1) at (-14em,6.5*\h) {};
    \node[gleaf] (aaabaabaabbabad2) at (-10em,6.5*\h) {};
    \draw (aaabaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (aaabaaabbaabad1);
    \draw (aaabaa) to node[above,midway,sloped] {\texttt{baabbaba\$}} (aaabaabaabbabad2);

    \node[inode] (aabaa) at (-5em,5*\h) {};
    \node[leaf] (aabad1) at (-3em,5*\h) {};
    \draw (aaba) to node[above,midway,sloped] {\texttt{a}} (aabaa);
    \draw (aaba) to node[right,near start] {\texttt{\#}} (aabad1);

    \node[leaf] (aabbabad1) at (-1em,5*\h) {};
    \node[gleaf] (aabbabad2) at (1em,5*\h) {};
    \draw (aabba) to node[above,midway,sloped] {\texttt{aba\#}} (aabbabad1);
    \draw (aabba) to node[above,midway,sloped] {\texttt{ba\$}} (aabbabad2);

    \node[leaf] (abaaabbaabad1) at (2em,6.5*\h) {};
    \node[inode] (abaab) at (6em,5*\h) {};
    \draw (abaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (abaaabbaabad1);
    \draw (abaa) to node[above, midway,sloped] {\texttt{b}} (abaab);

% d=6
    \node[gleaf] (abaabaabbabad2) at (4.5em,7*\h) {};
    \node[gleaf] (abaabbabad2) at (7.5em,7*\h) {};
    \draw (abaab) to node[above,midway,sloped] {\texttt{aabbaba\$}} (abaabaabbabad2);
    \draw (abaab) to node[above,midway,sloped] {\texttt{baba\$}} (abaabbabad2);

    \node[leaf] (aabaaabbaabad1) at (-7.5em,6.5*\h) {};
    \node[inode] (aabaab) at (-4em,6*\h) {};
    \draw (aabaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (aabaaabbaabad1);
    \draw (aabaa) to node[above,midway,sloped] {\texttt{b}} (aabaab);

% d=7
    \node[gleaf] (aabaabaabbabad2) at (-6em,7.5*\h) {};
    \node[gleaf] (aabaabbabad2) at (-2em,7.5*\h) {};
    \draw (aabaab) to node[above,midway,sloped] {\texttt{aabbaba\$}} (aabaabaabbabad2);
    \draw (aabaab) to node[above,midway,sloped] {\texttt{baba\$}} (aabaabbabad2);


% b-subtree
% d=1
    \node[inode] (b) at (15em,\h) {};
    \draw[dashed] (root) to node[above,midway,sloped] {\texttt{b}} (b);

% d=2
    \draw[dashed] (b) --+ (-2em,-2em) ;
    \draw[dashed] (b) --+ (+2em,-2em) ;


\end{tikzpicture}


==> fig3.tex <==
\def\h{-2.1em}
\begin{tikzpicture}[font=\small,
                    inode/.style={text=black,inner sep=2pt,circle,draw=black},
                    bleaf/.style={draw=black,fill=black,text=black,inner sep=2pt, rectangle},
                    gleaf/.style={draw=black,fill=gray,text=black,inner sep=2pt, rectangle},
                    leaf/.style={draw=black,text=black,inner sep=2pt, rectangle}]

% d=0
    \node[inode] (root) at (10em,0em) {};

% a-subtree
% d=1
    \node[inode] (a) at (0em,\h) {};
    \draw (root) to node[above,midway,sloped] {\texttt{a}} (a);

% d=2
    \node[inode] (aa) at (-6em,2*\h) {};
    \node[bleaf] (ad2) at (0em,2*\h) {};
    \node[inode] (ab) at (8em,2*\h) {};
    \draw (a) to node[above,midway,sloped] {\texttt{a}} (aa);
    \draw (a) to node[midway,right] {\texttt{\#}} (ad2);
    \draw (a) to node[above,midway,sloped] {\texttt{b}} (ab);

% d=3
    \node[inode] (aaab) at (-9em,3*\h) {};
    \node[inode] (aab) at (-2em,3*\h) {};
    \draw (aa) to node[above,midway,sloped] {\texttt{ab}} (aaab);
    \draw (aa) to node[above,sloped,midway] {\texttt{b}} (aab);

    \node[inode] (aba) at (6em,3*\h) {};
    \node[inode] (abba) at (11em,3*\h) {};
    \draw (ab) to node[above,midway,sloped] {\texttt{a}} (aba);
    \draw (ab) to node[above,sloped,midway] {\texttt{ba}} (abba);

% d=4
    \node[bleaf] (aaabaa) at (-12em,7*\h) {};
    \node[leaf] (aaabbaabad1) at (-8em,5*\h) {};
    \draw (aaab) to node[above,midway,sloped] {\texttt{aa(abba/baabb)aba\#}} (aaabaa);
    \draw (aaab) to node[above,midway,sloped] {\texttt{baaba\#}} (aaabbaabad1);

    \node[inode] (aaba) at (-4em,4*\h) {};
    \node[inode] (aabba) at (0em,4*\h) {};
    \draw (aab) to node[above,midway,sloped] {\texttt{a}} (aaba);
    \draw (aab) to node[above,midway,sloped] {\texttt{ba}} (aabba);

    \node[inode] (abaa) at (4em,4*\h) {};
    \node[bleaf] (abad2) at (8em,4*\h) {};
    \draw (aba) to node[above,midway,sloped] {\texttt{a}} (abaa);
    \draw (aba) to node[right] {\texttt{\#}} (abad2);

    \node[leaf] (abbaabad1) at (10em,4*\h) {};
    \node[gleaf] (abbabad2) at (12em,4*\h) {};
    \draw (abba) to node[above,midway,sloped] {\texttt{aba\#}} (abbaabad1);
    \draw (abba) to node[above,midway,sloped] {\texttt{ba\#}} (abbabad2);


% d=5

    \node[inode] (aabaa) at (-5em,5*\h) {};
    \node[leaf] (aabad1) at (-3em,5*\h) {};
    \draw (aaba) to node[above,midway,sloped] {\texttt{a}} (aabaa);
    \draw (aaba) to node[right,near start] {\texttt{\#}} (aabad1);

    \node[leaf] (aabbabad1) at (-1em,5*\h) {};
    \node[gleaf] (aabbabad2) at (1em,5*\h) {};
    \draw (aabba) to node[above,midway,sloped] {\texttt{aba\#}} (aabbabad1);
    \draw (aabba) to node[above,midway,sloped] {\texttt{ba\#}} (aabbabad2);

    \node[leaf] (abaaabbaabad1) at (2em,7*\h) {};
    \node[inode] (abaab) at (6em,5*\h) {};
    \draw (abaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (abaaabbaabad1);
    \draw (abaa) to node[above, midway,sloped] {\texttt{b}} (abaab);

% d=6
    \node[gleaf] (abaabaabbabad2) at (4.5em,7*\h) {};
    \node[gleaf] (abaabbabad2) at (7.5em,7*\h) {};
    \draw (abaab) to node[above,midway,sloped] {\texttt{aabbaba\#}} (abaabaabbabad2);
    \draw (abaab) to node[above,midway,sloped] {\texttt{baba\#}} (abaabbabad2);

    \node[leaf] (aabaaabbaabad1) at (-8em,6.5*\h) {};
    \node[inode] (aabaab) at (-4em,6*\h) {};
    \draw (aabaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (aabaaabbaabad1);
    \draw (aabaa) to node[above,midway,sloped] {\texttt{b}} (aabaab);

% d=7
    \node[gleaf] (aabaabaabbabad2) at (-6em,7.5*\h) {};
    \node[gleaf] (aabaabbabad2) at (-2em,7.5*\h) {};
    \draw (aabaab) to node[above,midway,sloped] {\texttt{aabbaba\#}} (aabaabaabbabad2);
    \draw (aabaab) to node[above,midway,sloped] {\texttt{baba\#}} (aabaabbabad2);


% b-subtree
% d=1
    \node[inode] (b) at (15em,\h) {};
    \draw[dashed] (root) to node[above,midway,sloped] {\texttt{b}} (b);

% d=2
    \draw[dashed] (b) --+ (-2em,-2em) ;
    \draw[dashed] (b) --+ (+2em,-2em) ;


\end{tikzpicture}


==> fig4.tex <==
\def\h{-2em}
\begin{tikzpicture}[font=\small,
                    inode/.style={text=black,inner sep=2pt,circle,draw=black},
                    leaf/.style={draw=black,text=black,inner sep=2pt, rectangle},
                    gleaf/.style={draw=black,fill=gray,text=black,inner sep=2pt, rectangle}]
    \node[inode] (root) at (3em,0em) {};
    \node[inode] (a) at (-4em,\h) {};
    \node[inode] (b) at (8em,\h) {};

% d=1
    \draw[dashed] (root) to node[above,midway,sloped] {\texttt{b}} (b);
    \draw[dashed] (b) --+ (-2em,-2em) ;
    \draw[dashed] (b) --+ (+2em,-2em) ;


    \node[inode] (aa) at (-8em,2*\h) {};
    \node[leaf] (ad) at (-4em,2*\h) {};
    \node[inode] (ab) at (2em,2*\h) {};

    \node[inode] (aaab) at (-11em,3*\h) {};
    \node[inode] (aab) at (-5em,3*\h) {};
    \node[inode] (aba) at (1em,3*\h) {};
    \node[inode] (abba) at (4.5em,3*\h) {};
    \node[leaf] (abbaabad) at (3.5em,4*\h) {};
    \node[gleaf] (abbabad) at (5.5em,4*\h) {};

    \node[inode] (aaba) at (-6.5em,3.5*\h) {};
    \node[leaf] (aaabaaabbaaba) at (-12em,6*\h) {};
    \node[leaf] (aaabbaaba) at (-10em,6*\h) {};
    \node[leaf] (abad) at (2em,4*\h) {};
    \node[leaf] (aabad) at (-5.5em,4.25*\h) {};
    \node[inode] (aabaa) at (-7.5em,4.25*\h) {};
    \node[leaf] (aabaaabbaabad) at (-8em,6*\h) {};
    \node[gleaf] (aabaabbabad) at (-6.5em,6*\h) {};
    \node[leaf] (abaaabbaabad) at (-1em,6*\h) {};
    \node[gleaf] (abaabbaabad) at (1em,6*\h) {};
    \node[inode] (abaa) at (0em,4*\h) {};
    \node[inode] (aabba) at (-3.5em,4*\h) {};
    \node[gleaf] (aabbabad) at (-2.5em,6*\h) {};
    \node[leaf] (aabbaabad) at (-4.5em,6*\h) {};

    \draw (root) to node[above,midway,sloped] {\texttt{a}} (a) ;

    \draw (a) to node[above,midway,sloped] {\texttt{a}} (aa) ;
    \draw (a) to node[above,midway,right] {\texttt{\#}} (ad) ;
    \draw (a) to node[above,midway,sloped] {\texttt{b}} (ab);




    \draw (ab) to node[above,midway,sloped] {\texttt{ba}} (abba) ;
    \draw (abba) to node[above,midway,sloped] {\texttt{aba\#}} (abbaabad) ;
    \draw (abba) to node[above,midway,sloped] {\texttt{ba\#}} (abbabad) ;
    \draw (ab) to node[above,midway,sloped] {\texttt{a}} (aba) ;

    \draw (aa) to node[above,midway,sloped] {\texttt{ab}} (aaab) ;
    \draw (aa) to node[above,midway,sloped] {\texttt{b}} (aab) ;

    \draw (aab) to node[above,midway,sloped] {\texttt{a}} (aaba) ;

    \draw (aba) to node[above,midway,right] {\texttt{\#}} (abad) ;


    \draw (aaab) to node[above,midway,sloped] {\texttt{aaabbaaba\#}} (aaabaaabbaaba);
    \draw (aaab) to node[above,midway,sloped] {\texttt{baaba\#}} (aaabbaaba);
    \draw (aaba) to node[above,midway,right] {\texttt{\#}} (aabad);
    \draw (aaba) to node[above,midway,sloped] {\texttt{a}} (aabaa);
    \draw (aabaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (aabaaabbaabad);
    \draw (aabaa) to node[above,midway,sloped] {\texttt{bbaba\#}} (aabaabbabad);
%     \draw (baa) to node[above,midway,sloped] {ba\#} (baabad) ;
%     \draw (baa) to node[above,midway,sloped] {abbaaba\#} (baaabbaabad) ;

    \draw (aba) to node[above,midway,sloped] {\texttt{a}} (abaa);
    \draw (abaa) to node[above,midway,sloped] {\texttt{bbaba\#}} (abaabbaabad);
    \draw (abaa) to node[above,midway,sloped] {\texttt{abbaaba\#}} (abaaabbaabad);

     \draw (aab) to node[above,midway,sloped] {\texttt{ba}}(aabba);
     \draw (aabba) to node[above,midway,sloped] {\texttt{ba\#}}(aabbabad);
     \draw (aabba) to node[above,midway,sloped] {\texttt{aba\#}}(aabbaabad);

\end{tikzpicture}

